Condorcet-Consistent Choice Among Three Candidates

A voting rule is a Condorcet extension if it returns a candidate that beats every other candidate in pairwise majority comparisons whenever one exists. Condorcet extensions have faced criticism due to their susceptibility to variable-electorate paradoxes, especially the reinforcement paradox (Young and Levenglick, 1978) and the no-show paradox (Moulin, 1988). In this paper, we investigate the susceptibility of Condorcet extensions to these paradoxes for the case of exactly three candidates. For the reinforcement paradox, we establish that it must occur for every Condorcet extension when there are at least eight voters and demonstrate that certain refinements of maximin, a voting rule originally proposed by Condorcet (1785), are immune to this paradox when there are at most seven voters. For the no-show paradox, we prove that the only homogeneous Condorcet extensions immune to it are refinements of maximin. We also provide axiomatic characterizations of maximin and two of its refinements, Nanson's rule and leximin, highlighting their suitability for three-candidate elections.

==> plot-irresolute.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of voters (only even numbers considered)},
xmin=0, xmax=150.2,
xtick style={color=black},
xtick distance=20,
y grid style={darkgray176},
ymin=-0.01, ymax=0.35,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={-5\%,0\%,5\%,10\%,15\%,20\%,25\%,30\%,35\%},
height=6cm,
width=13cm
]
\addplot [semithick, steelblue31119180]
table {%
4 0.333333
6 0.264069
8 0.219114
10 0.18681
12 0.16257
14 0.14396
16 0.12914
18 0.11706
20 0.10705
22 0.09862
24 0.09141
26 0.08519
28 0.07976
30 0.07497
32 0.07073
34 0.06695
36 0.06354
38 0.06047
40 0.05768
42 0.05513
44 0.05281
46 0.05067
48 0.04869
50 0.04687
52 0.04517
54 0.04360
56 0.04213
58 0.04075
60 0.03947
62 0.03826
64 0.03712
66 0.03605
68 0.03504
70 0.03408
72 0.03318
74 0.03232
76 0.03151
78 0.03073
80 0.02999
82 0.02929
84 0.02862
86 0.02798
88 0.02737
90 0.02678
92 0.02622
94 0.02568
96 0.02516
98 0.02467
100 0.0241
102 0.0237
104 0.0232
106 0.0228
108 0.0224
110 0.0220
112 0.0216
114 0.0213
116 0.0209
118 0.0206
120 0.0202
122 0.0199
124 0.0196
126 0.0193
128 0.0190
130 0.0187
132 0.0184
134 0.0182
136 0.0179
138 0.0176
140 0.0174
142 0.0172
144 0.0169
146 0.0167
148 0.0165
150 0.0163
};
\addlegendentry{maximin}
\addplot [semithick, darkorange25512714]
table {%
4 0.142857
6 0.134199
8 0.121212
10 0.10889
12 0.09857
14 0.08978
16 0.08226
18 0.07587
20 0.07035
22 0.06555
24 0.06135
26 0.05764
28 0.05435
30 0.05141
32 0.04876
34 0.04637
36 0.04421
38 0.04223
40 0.04042
42 0.03876
44 0.03723
46 0.03582
48 0.03450
50 0.03328
52 0.03215
54 0.03108
56 0.03009
58 0.02916
60 0.02828
62 0.02745
64 0.02667
66 0.02594
68 0.02524
70 0.02458
72 0.02395
74 0.02336
76 0.02279
78 0.02225
80 0.02174
82 0.02124
84 0.02077
86 0.02032
88 0.01989
90 0.01948
92 0.01908
94 0.01870
96 0.01834
98 0.01799
100 0.0176
102 0.0173
104 0.0170
106 0.0167
108 0.0164
110 0.0161
112 0.0158
114 0.0155
116 0.0153
118 0.0150
120 0.0148
122 0.0146
124 0.0144
126 0.0141
128 0.0139
130 0.0137
132 0.0135
134 0.0133
136 0.0131
138 0.0130
140 0.0128
142 0.0126
144 0.0124
146 0.0123
148 0.0121
150 0.0120
};
\addlegendentry{Nanson}
\addplot [semithick, forestgreen4416044]
table {%
4 0.09523
6 0.06926
8 0.05128
10 0.0389
12 0.0307
14 0.0247
16 0.0203
18 0.0170
20 0.0144
22 0.0124
24 0.0107
26 0.0094
28 0.0083
30 0.0074
32 0.0066
34 0.0059
36 0.0054
38 0.0049
40 0.0045
42 0.0041
44 0.0038
46 0.0035
48 0.0032
50 0.0030
52 0.0028
54 0.0026
56 0.0024
58 0.0023
60 0.0021
62 0.0020
64 0.0019
66 0.0018
68 0.0017
70 0.0016
72 0.0015
74 0.0014
76 0.0013
78 0.0013
80 0.0012
82 0.0012
84 0.0011
86 0.0011
88 0.0010
90 0.0010
92 0.0009
94 0.0009
96 0.0008
98 0.0008
100 0.000
102 0.000
104 0.000
106 0.000
108 0.000
110 0.000
112 0.000
114 0.000
116 0.000
118 0.000
120 0.000
122 0.000
124 0.000
126 0.000
128 0.000
130 0.000
132 0.000
134 0.000
136 0.000
138 0.000
140 0.000
142 0.000
144 0.000
146 0.000
148 0.000
150 0.000
};
\addlegendentry{leximin}
\addplot [semithick, crimson2143940]
table {%
4 0.14285
6 0.10389
8 0.07692
10 0.05794
12 0.04686
14 0.03869
16 0.03228
18 0.02775
20 0.02416
22 0.02118
24 0.01887
26 0.01695
28 0.01529
30 0.01394
32 0.01278
34 0.01175
36 0.01088
38 0.01012
40 0.00943
42 0.00883
44 0.00830
46 0.00782
48 0.00739
50 0.00700
52 0.00664
54 0.00631
56 0.00602
58 0.00574
60 0.00549
62 0.00526
64 0.00505
66 0.00485
68 0.00467
70 0.00449
72 0.00433
74 0.00418
76 0.00404
78 0.00391
80 0.00378
82 0.00367
84 0.00356
86 0.00345
88 0.00335
90 0.00326
92 0.00317
94 0.00308
96 0.00300
98 0.00293
100 0.002859
102 0.002789
104 0.002723
106 0.002659
108 0.002599
110 0.002541
112 0.002485
114 0.002431
116 0.002380
118 0.002331
120 0.002283
122 0.002238
124 0.002194
126 0.002151
128 0.002111
130 0.002071
132 0.002034
134 0.001997
136 0.001962
138 0.001928
140 0.001894
142 0.001862
144 0.001832
146 0.001802
148 0.001773
150 0.001744
};
\addlegendentry{Black}
\end{axis}

\end{tikzpicture}


==> rule-table-ordinal-margins.tex <==
\tikzset{
    ordinal margin graph vertex/.style={circle,draw,font=\large,minimum size=16pt,inner sep=0pt},
    small margin/.style={line width=0.4pt, -{Latex[open,length=5pt]}},
    medium margin/.style={line width=1.13pt, -{Latex[length=5pt]}},
    large margin/.style={line width=2pt, -{Latex[length=6pt]}}
}
\begin{tabular}{lcccccccccccc}
\toprule
& Graph A & Graph B & Graph C & Graph D & Graph E & Graph F & Graph G & Graph H & Graph I & Graph J & Graph K & Graph L \\[2pt]
& \href{https://voting.ml/?profile=1ABC-1BCA-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[small margin] (v0) -- (v1);
    \draw[small margin] (v1) -- (v2);
    \draw[small margin] (v2) -- (v0);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ACB-1BAC-1BCA-1CAB-1CBA}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1BCA-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[medium margin] (v0) -- (v1);
    \draw[small margin] (v1) -- (v2);
    \draw[small margin] (v2) -- (v0);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[small margin] (v0) -- (v1);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ACB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[small margin] (v0) -- (v1);
    \draw[small margin] (v2) -- (v1);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ACB-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[medium margin] (v0) -- (v1);
    \draw[small margin] (v2) -- (v1);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1ABC-1ABC-1BCA-1BCA-1CAB-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[large margin] (v0) -- (v1);
    \draw[medium margin] (v1) -- (v2);
    \draw[small margin] (v2) -- (v0);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1ABC-1BCA-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[medium margin] (v0) -- (v1);
    \draw[small margin] (v1) -- (v2);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1ABC-1BCA-1BCA-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[medium margin] (v0) -- (v1);
    \draw[medium margin] (v1) -- (v2);
    \draw[small margin] (v2) -- (v0);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1BCA-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[small margin] (v0) -- (v1);
    \draw[small margin] (v1) -- (v2);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1ABC-1BCA-1BCA-1CAB-1CAB-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[large margin] (v1) -- (v2);
    \draw[medium margin] (v0) -- (v1);
    \draw[small margin] (v2) -- (v0);
\end{tikzpicture}}
& \href{https://voting.ml/?profile=1ABC-1ABC-1BCA-1CAB-1CAB-1CAB}{
\begin{tikzpicture}[scale=0.8, transform shape]
    \node[ordinal margin graph vertex] (v0) at (0, 0) {$a$};
    \node[ordinal margin graph vertex] (v1) at (1.5, 0) {$b$};
    \node[ordinal margin graph vertex] (v2) at (0.75, 1.3) {$c$};
    \draw[medium margin] (v1) -- (v2);
    \draw[small margin] (v0) -- (v1);
\end{tikzpicture}}
\\
& $\begin{aligned} &\: m_{a,b} \\ = &\: m_{b,c} \\ = &\: m_{c,a} \\ > &\: 0 \end{aligned}$
& $\begin{aligned} &\: m_{a,b} \\ = &\: m_{b,c} \\ = &\: m_{c,a} \\ = &\: 0 \end{aligned}$
& $\begin{aligned} &\: m_{a,b} \\ > &\: m_{b,c} \\ = &\: m_{c,a} \\ > &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{a,b} \\ > &\: m_{b,c} \\ = &\: m_{c,a} \\ = &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{a,b} \\ = &\: m_{c,b} \\ > &\: m_{c,a} \\ = &\: 0 \end{aligned}$
& $\begin{aligned} &\: m_{a,b} \\ > &\: m_{c,b} \\ > &\: m_{c,a} \\ = &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{a,b} \\ > &\: m_{b,c} \\ > &\: m_{c,a} \\ > &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{a,b} \\ > &\: m_{b,c} \\ > &\: m_{c,a} \\ = &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{a,b} \\ = &\: m_{b,c} \\ > &\: m_{c,a} \\ > &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{a,b} \\ = &\: m_{b,c} \\ > &\: m_{c,a} \\ = &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{b,c} \\ > &\: m_{a,b} \\ > &\: m_{c,a} \\ > &\: 0 \end{aligned}$ 
& $\begin{aligned} &\: m_{b,c} \\ > &\: m_{a,b} \\ > &\: m_{c,a} \\ = &\: 0 \end{aligned}$ 
\\
\midrule
\makecell{top cycle}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$
\\
\midrule
\makecell{UC McKelvey}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$
\\
\midrule
\makecell{UC Bordes\\Banks}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a,b\}$&$\{a,b,c\}$&$\{a,b\}$&$\{a,b,c\}$&$\{a,b\}$
\\
\midrule
\makecell{UC Gillies}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a,c\}$
\\
\midrule
\makecell{defensible set}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a\}$&$\{a\}$
\\
\midrule
\makecell{Llull\\Schwartz\\UC Fishburn}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a\}$&$\{a,b,c\}$&$\{a\}$&$\{a,b,c\}$&$\{a\}$
\\
\midrule
\makecell{Copeland}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,b,c\}$&$\{a\}$&$\{a,c\}$&$\{a,c\}$&$\{a,b,c\}$&$\{a\}$&$\{a,b,c\}$&$\{a\}$&$\{a,b,c\}$&$\{a\}$
\\
\midrule
\makecell{maximin\\ranked pairs\\beat path\\split cycle}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$
\\
\midrule
\makecell{strict Nanson}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{c\}$&$\{a,c\}$&$\{a,c\}$&$\{a,c\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$
\\
\midrule
\makecell{stable voting}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a,c\}$&$\{a\}$&$\{a,c\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$
\\
\midrule
\makecell{Nanson}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a\}$&$\{a\}$&$\{a,c\}$&$\{a,c\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$
\\
\midrule
\makecell{leximin}
&
$\{a,b,c\}$&$\{a,b,c\}$&$\{a\}$&$\{a\}$&$\{a,c\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$&$\{a\}$
\\
\bottomrule
\end{tabular}
